Gender imbalance in retracted publications is more favorable toward women authors

Numerous studies in the literature highlight that women are underrepresented in the scientific domain which further leads to the underrepresentation of women in prestigious publications, authorship positions, and collaboration. However, the representation of women in scientific misconduct has not been studied yet, hence the study aims to investigate the female involvement and authorship position in retracted publications. To conduct the analysis, 3750 retracted scientific papers were extracted from the Web of Science, and the respective gender was identified for each author. The evaluation included the year-wise representation of female authors, females at various authorship positions, collaboration, and female-to-male odds ratio. In all, 26.43% of authorship is held by women and the share of male-female collaborative retracted publications is 55.11%. In retracted publications, women are less likely to hold the last authorship and more likely to hold the middle authorship position.

==> (inline-ps-0) <==



gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

